Stream Processing using Grammars and Regular Expressions

In this dissertation we study regular expression based parsing and the use of grammatical specifications for the synthesis of fast, streaming string-processing programs. In the first part we develop two linear-time algorithms for regular expression based parsing with Perl-style greedy disambiguation. The first algorithm operates in two passes in a semi-streaming fashion, using a constant amount of working memory and an auxiliary tape storage which is written in the first pass and consumed by the second. The second algorithm is a single-pass and optimally streaming algorithm which outputs as much of the parse tree as is semantically possible based on the input prefix read so far, and resorts to buffering as many symbols as is required to resolve the next choice. Optimality is obtained by performing a PSPACE-complete pre-analysis on the regular expression. In the second part we present Kleenex, a language for expressing high-performance streaming string processing programs as regular grammars with embedded semantic actions, and its compilation to streaming string transducers with worst-case linear-time performance. Its underlying theory is based on transducer decomposition into oracle and action machines, and a finite-state specialization of the streaming parsing algorithm presented in the first part. In the second part we also develop a new linear-time streaming parsing algorithm for parsing expression grammars (PEG) which generalizes the regular grammars of Kleenex. The algorithm is based on a bottom-up tabulation algorithm reformulated using least fixed points and evaluated using an instance of the chaotic iteration scheme by Cousot and Cousot.

==> p1-ciaa2013/nfaconstruction_fig_compact.tex <==
\begin{tabular}{|c|c|}
    \hline
    $E$ & $\N{E, q^s, q^f}$ \\
    \hline
    \hline
    $0$ &
    \begin{tikzpicture}[node distance=2cm, auto]
        \node[state,initial] (qs) {$q^s$};
        \node[state,accepting] (qf) [right of=qs] {$q^f$};
    \end{tikzpicture} \\
    \hline
    $1$ &
    \begin{tikzpicture}[node distance=2cm, auto]
        \node[state,initial, accepting] (qs) {$q^s$};
    \end{tikzpicture} {\footnotesize (implies $q^s = q^f$)} \\
    \hline
    $\Lit{a}$ &
    \begin{tikzpicture}[node distance=2cm, auto]
        \node[state,initial] (qs) {$q^s$};
        \node[state,accepting] (qf) [right of=qs] {$q^f$};
        \path[->] (qs) edge node {$\Lit{a}$} (qf);
    \end{tikzpicture} \\
    \hline
    $E_1 \times E_2$ &
    \begin{tikzpicture}[node distance=2.5cm, auto]
        \node[state,initial] (qs) {$q^s$};
        \node[state] (q') [right of=qs] {$q'$};
        \node[state,accepting] (qf) [right of=q'] {$q^f$};

        \path[dashed, ->] (qs) edge node {$\N{E_1,q^s,q'}$} (q');
        \path[dashed, ->] (q') edge node {$\N{E_2,q',q^f}$} (qf);
    \end{tikzpicture}\\
    \hline
  $E_1 + E_2$ &
  \begin{tikzpicture}[node distance=2.5cm, auto]
      \node[state,initial] (qs) {$q^s$};
      \node[state] (qs1) [above right of=qs,xshift=-0.67cm,yshift=-1.33cm] {$q_1^s$};
      \node[state] (qf1) [right of=qs1] {$q_1^f$};
      \node[state] (qs2) [below right of=qs,xshift=-0.67cm,yshift=1.33cm] {$q_2^s$};
      \node[state] (qf2) [right of=qs2] {$q_2^f$};
      \node[state,accepting] (qf) [below right of=qf1,xshift=-0.67cm,yshift=1.33cm] {$q^f$};

      \path[->] (qs) edge node {$\fw{0}$} (qs1)
      edge node [swap] {$\fw{1}$} (qs2)
      (qf1) edge node {$\bw{0}$} (qf)
      (qf2) edge node [swap] {$\bw{1}$} (qf);
      \path[dashed, ->] (qs1) edge node {$\N{E_1,q_1^s,q_1^f}$} (qf1)
      (qs2) edge node {$\N{E_2,q_2^s,q_2^f}$} (qf2);
  \end{tikzpicture} \\
  \hline
  $E_0^\star$ &
  \begin{tikzpicture}[node distance=2cm, auto]
      \node[state,initial] (qs) {$q^s$};
      \node[state] (qs') [right of=qs] {$q'$};
      \node[state] (qs0) [above of=qs',yshift=-1.1cm,xshift=-1.cm] {$q_0^s$};
      \node[state] (qf0) [right of=qs0,xshift=0.5cm] {$q_0^f$};
      \node[state,accepting] (qf) [right of=qs'] {$q^f$};

      \path[->] (qs') edge node [swap] {$\fw{0}$} (qs0)
      edge node {$\fw{1}$} (qf)
      (qf0) edge node [swap] {$\bw{0}$} (qs')
      (qs) edge node {$\bw{1}$} (qs');
      \path[dashed, ->] (qs0) edge node {$\N{E_0,q_0^s,q_0^f}$} (qf0);
  \end{tikzpicture}\\
  \hline
\end{tabular}

%%% Local Variables:
%%% TeX-master: "../thesis"
%%% End:


==> p2-ictac2014/fig_execution/fig_execution_2_FULL.tex <==
%!TEX root = ../final.tex

\newcommand{\dist}{0.5cm}
% no deleted branches

\begin{tikzpicture}[every node/.style={st}, node distance=\dist]
  \node (0a0) {0};
  \node[right of=0a0] (0a1) {1};
  \node[right of=0a1] (0a2) {2};
  \node[right of=0a2] (0a3) {3};
  \node[below of=0a3] (0a7) {7};
  \node[below of=0a7] (0a11) {11};

  \node[draw=none,above  of=0a3] (a1dummy) {\texttt{a}};

  \node[right of=0a3] (1a4) {4};
  \node[right of=0a7] (1a8) {8};

  \node[draw=none,above  of=1a4] (a2dummy) {\texttt{a}};

  \node[right of=1a8] (2a9) {9};
  \node[right of=2a9] (2a10) {10};
  \node[right of=2a10] (2a1) {1};
  \node[right of=2a1] (2a2) {2};
  \node[right of=2a2, yshift=-\dist] (2a7) {7};
  \node[below of=2a7] (2a11) {11};
  \node[right of=1a4, xshift=4*\dist] (2a5) {5};

  \node[draw=none,above  of=2a5] (a3dummy) {\texttt{a}};

  \node[right of=2a5] (3a6) {6};
  \node[right of=3a6] (3a10) {10};
  \node[right of=3a10] (3a1) {1};
  \node[right of=3a1] (3a2) {2};
  \node[right of=3a2] (3a3) {3};
  \node[below of=3a3] (3a7) {7};
  \node[below of=3a7] (3a11) {11};
  \node[below of=3a11] (3a8) {8};

  \node[draw=none,above  of=3a3] (a4dummy) {\texttt{a}};

  \node[right of=3a3, xshift=3*\dist] (4a4) {4};
  \node[below of=4a4] (4a8) {8};
  \node[right of=3a8] (4a9) {9};
  \node[right of=4a9] (4a10) {10};
  \node[right of=4a10] (4a1) {1};
  \node[right of=4a1, yshift=-\dist] (4a11) {11};

  \node[draw=none,above  of=4a4] (a5dummy) {\texttt{a}};

  \node[right of=4a4, xshift=4*\dist] (5a5) {5};
  \node[right of=4a8] (5a9) {9};
  \node[right of=5a9] (5a10) {10};
  \node[right of=5a10] (5a1) {1};
  \node[right of=5a1] (5a2) {2};
  \node[right of=5a2, yshift=-\dist] (5a7) {7};
  \node[below of=5a7] (5a11) {11};


  %%%%%%% Edges
  \draw (0a0) to (0a1)
        (0a1) to (0a2)
        (0a1) to (0a11)
        (0a2) to (0a3)
        (0a2) to (0a7)
        % 1. a
        (0a3) to (1a4)
        (0a7) to (1a8)
        % 2. a
        (1a4) to (2a5)
        (1a8) to (2a9)
        (2a9) to (2a10)
        (2a10) to (2a1)
        (2a1) to (2a2)
        (2a1) to (2a11)
        (2a2) to (2a7)
        % 3. a
        (2a5) to (3a6) to (3a10) to (3a1)
        (3a1) to (3a11)
        (3a1) to (3a2)
        (3a2) to (3a3)
        (3a2) to (3a7)
        (2a7) to (3a8)
        % 4. a
        (3a3) to (4a4)
        (3a7) to (4a8)
        (3a8) to (4a9) to (4a10) to (4a1) to (4a11)
        % 5. a
        (4a4) to (5a5)
        (4a8) to (5a9) to (5a10) to (5a1) to (5a2) to (5a7)
        (5a1) to (5a11)
        ;
  \draw[dotted] ($(a1dummy)$) -- ($(a1dummy) + (0,-2.7)$);
  \draw[dotted] ($(a2dummy)$) -- ($(a2dummy) + (0,-2.7)$);
  \draw[dotted] ($(a3dummy)$) -- ($(a3dummy) + (0,-2.7)$);
  \draw[dotted] ($(a4dummy)$) -- ($(a4dummy) + (0,-2.7)$);
  \draw[dotted] ($(a5dummy)$) -- ($(a5dummy) + (0,-2.7)$);
\end{tikzpicture}


==> p2-ictac2014/fig_execution/fig_execution_2_step0.tex <==

% step 0
\begin{tikzpicture}[every node/.style={st}, node distance=\dist]
  \node (0a0) {0};
  \node[split,right of=0a0] (0a1) {1};
  \node[split,right of=0a1] (0a2) {2};
  \node[act, right of=0a2] (0a3) {3};
  \node[act, below of=0a3] (0a7) {7};
  \node[act, below of=0a7] (0a11) {11};

  \node[draw=none,above of=0a3] (edummy) {$\epsilon$};


%  \node[right of=0a3] (1a4) {};
%  \node[right of=0a7] (1a8) {};
%
%  \node[draw=none,above right of=1a4] (a1dummy) {};
%
%  \node[right of=1a8] (2a9) {};
%  \node[right of=2a9] (2a10) {};
%  \node[right of=2a10] (2a1) {};
%  \node[right of=2a1] (2a2) {};
%  \node[right of=2a2, yshift=-\dist] (2a7) {};
%  \node[below of=2a7] (2a11) {};
%  \node[right of=1a4, xshift=4*\dist] (2a5) {};
%
%  \node[draw=none,above right of=2a5] (a3dummy) {};
%
%  \node[right of=2a5] (3a6) {};
%  \node[right of=3a6] (3a10) {};
%  \node[right of=3a10] (3a1) {};
%  \node[right of=3a1] (3a2) {};
%  \node[right of=3a2] (3a3) {};
%  \node[below of=3a3] (3a7) {};
%  \node[below of=3a7] (3a11) {};
%  \node[below of=3a11] (3a8) {};

%  \node[draw=none,above right of=3a3] (a4dummy) {};

%  \node[right of=3a3, xshift=3*\dist] (4a4) {};
%  \node[below of=4a4] (4a8) {};
%  \node[right of=3a8] (4a9) {};
%  \node[right of=4a9] (4a10) {};
%  \node[right of=4a10] (4a1) {};
%  \node[right of=4a1, yshift=-\dist] (4a11) {};

%  \node[draw=none,above right of=4a4] (a5dummy) {};

%  \node[right of=4a4, xshift=4*\dist] (5a5) {};
%  \node[right of=4a8] (5a9) {};
%  \node[right of=5a9] (5a10) {};
%  \node[right of=5a10] (5a1) {};
%  \node[right of=5a1] (5a2) {};
%  \node[right of=5a2, yshift=-\dist] (5a7) {};
%  \node[below of=5a7] (5a11) {};


  %%%%%%% Edges
  \draw (0a0) to (0a1)
        (0a1) to (0a2)
        (0a1) to (0a11)
        (0a2) to (0a3)
        (0a2) to (0a7)
        % % 1. a
        % (0a3) to (1a4)
        % (0a7) to (1a8)
        % % 2. a
        % (1a4) to (2a5)
        % (1a8) to (2a9)
        % (2a9) to (2a10)
        % (2a10) to (2a1)
        % (2a1) to (2a2)
        % (2a1) to (2a11)
        % (2a2) to (2a7)
        % % 3. a
        % (2a5) to (3a6) to (3a10) to (3a1)
        % (3a1) to (3a11)
        % (3a1) to (3a2)
        % (3a2) to (3a3)
        % (3a2) to (3a7)
        % (2a7) to (3a8)
        % % 4. a
        % (3a3) to (4a4)
        % (3a7) to (4a8)
        % (3a8) to (4a9) to (4a10) to (4a1) to (4a11)
        % % 5. a
        % (4a4) to (5a5)
        % (4a8) to (5a9) to (5a10) to (5a1) to (5a2) to (5a7)
        % (5a1) to (5a11)
        ;
  \draw[dotted,lightgray] ($(edummy)$) -- ($(edummy) + (0,-1.8)$);
  % \draw[dotted] ($(a1dummy)$) -- ($(a1dummy) + (0,-2.7)$);
  % \draw[dotted] ($(a2dummy)$) -- ($(a2dummy) + (0,-2.7)$);
  % \draw[dotted] ($(a3dummy)$) -- ($(a3dummy) + (0,-2.7)$);
  % \draw[dotted] ($(a4dummy)$) -- ($(a4dummy) + (0,-2.7)$);
  % \draw[dotted] ($(a5dummy)$) -- ($(a5dummy) + (0,-2.7)$);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../thesis"
%%% End:


==> p2-ictac2014/fig_execution/fig_execution_2_step1.tex <==
%!TEX root = ../final.tex



% step 1
\begin{tikzpicture}[every node/.style={st}, node distance=\dist]
  \node (0a0) {0};
  \node[split,right of=0a0] (0a1) {1};
  \node[split,right of=0a1] (0a2) {2};
  \node[right of=0a2] (0a3) {3};
  \node[below of=0a3] (0a7) {7};
  % \node[below of=0a7] (0a11) {11};

  \node[draw=none,above of=0a3] (edummy) {};

  \node[act,right of=0a3] (1a4) {4};
  \node[act,right of=0a7] (1a8) {8};

  \node[draw=none,above of=1a4] (a1dummy) {\texttt{a}};

%  \node[right of=1a8] (2a9) {};
%  \node[right of=2a9] (2a10) {};
%  \node[right of=2a10] (2a1) {};
%  \node[right of=2a1] (2a2) {};
%  \node[right of=2a2, yshift=-\dist] (2a7) {};
%  \node[below of=2a7] (2a11) {};
%  \node[right of=1a4, xshift=4*\dist] (2a5) {};
%
%  \node[draw=none,above  of=2a5] (a3dummy) {};
%
%  \node[right of=2a5] (3a6) {};
%  \node[right of=3a6] (3a10) {};
%  \node[right of=3a10] (3a1) {};
%  \node[right of=3a1] (3a2) {};
%  \node[right of=3a2] (3a3) {};
%  \node[below of=3a3] (3a7) {};
%  \node[below of=3a7] (3a11) {};
%  \node[below of=3a11] (3a8) {};
%
%  \node[draw=none,above  of=3a3] (a4dummy) {};
%
%  \node[right of=3a3, xshift=3*\dist] (4a4) {};
%  \node[below of=4a4] (4a8) {};
%  \node[right of=3a8] (4a9) {};
%  \node[right of=4a9] (4a10) {};
%  \node[right of=4a10] (4a1) {};
%  \node[right of=4a1, yshift=-\dist] (4a11) {};
%
%  \node[draw=none,above  of=4a4] (a5dummy) {};
%
%  \node[right of=4a4, xshift=4*\dist] (5a5) {};
%  \node[right of=4a8] (5a9) {};
%  \node[right of=5a9] (5a10) {};
%  \node[right of=5a10] (5a1) {};
%  \node[right of=5a1] (5a2) {};
%  \node[right of=5a2, yshift=-\dist] (5a7) {};
%  \node[below of=5a7] (5a11) {};


  %%%%%%% Edges
  \draw[dashed] (0a0) to (0a1);
  \draw[dashed] (0a1) to (0a2);
        % (0a1) to (0a11)
  \draw (0a2) to (0a3)
        (0a2) to (0a7)
        % 1. a
        (0a3) to (1a4)
        (0a7) to (1a8)
        % % 2. a
        % (1a4) to (2a5)
        % (1a8) to (2a9)
        % (2a9) to (2a10)
        % (2a10) to (2a1)
        % (2a1) to (2a2)
        % (2a1) to (2a11)
        % (2a2) to (2a7)
        % % 3. a
        % (2a5) to (3a6) to (3a10) to (3a1)
        % (3a1) to (3a11)
        % (3a1) to (3a2)
        % (3a2) to (3a3)
        % (3a2) to (3a7)
        % (2a7) to (3a8)
        % % 4. a
        % (3a3) to (4a4)
        % (3a7) to (4a8)
        % (3a8) to (4a9) to (4a10) to (4a1) to (4a11)
        % % 5. a
        % (4a4) to (5a5)
        % (4a8) to (5a9) to (5a10) to (5a1) to (5a2) to (5a7)
        % (5a1) to (5a11)
        ;
  \draw[dotted,lightgray] ($(edummy)$) -- ($(edummy) + (0,-1.5)$);
  \draw[dotted,lightgray] ($(a1dummy)$) -- ($(a1dummy) + (0,-1.5)$);
  % \draw[dotted] ($(a2dummy)$) -- ($(a2dummy) + (0,-2.7)$);
  % \draw[dotted] ($(a3dummy)$) -- ($(a3dummy) + (0,-2.7)$);
  % \draw[dotted] ($(a4dummy)$) -- ($(a4dummy) + (0,-2.7)$);
  % \draw[dotted] ($(a5dummy)$) -- ($(a5dummy) + (0,-2.7)$);
\end{tikzpicture}


==> p2-ictac2014/fig_execution/fig_execution_2_step2.tex <==
% step 2
\begin{tikzpicture}[every node/.style={st}, node distance=\dist]
  \node (0a0) {0};
  \node[split,right of=0a0] (0a1) {1};
  \node[split,right of=0a1] (0a2) {2};
  \node[right of=0a2] (0a3) {3};
  \node[below of=0a3] (0a7) {7};
  % \node[below of=0a7] (0a11) {11};

  \node[draw=none,above of=0a3] (edummy) {};

  \node[right of=0a3] (1a4) {4};
  \node[right of=0a7] (1a8) {8};

  \node[dummy,draw=none,above  of=1a4] (a1dummy) {};

  \node[right of=1a8] (2a9) {9};
  \node[right of=2a9] (2a10) {10};
  \node[split,right of=2a10] (2a1) {1};
  \node[split,right of=2a1] (2a2) {2};
  \node[act, right of=2a2, yshift=-\dist] (2a7) {7};
  \node[act, below of=2a7] (2a11) {11};
  \node[act, right of=1a4, xshift=4*\dist] (2a5) {5};

  \node[draw=none,above  of=2a5] (a2dummy) {\texttt{a}};

%   \node[right of=2a5] (3a6) {};
%   \node[right of=3a6] (3a10) {};
%   \node[right of=3a10] (3a1) {};
%   \node[right of=3a1] (3a2) {};
%   \node[right of=3a2] (3a3) {};
%   \node[below of=3a3] (3a7) {};
%   \node[below of=3a7] (3a11) {};
%   \node[below of=3a11] (3a8) {};
% 
%   \node[draw=none,above  of=3a3] (a4dummy) {};
% 
%   \node[right of=3a3, xshift=3*\dist] (4a4) {};
%   \node[below of=4a4] (4a8) {};
%   \node[right of=3a8] (4a9) {};
%   \node[right of=4a9] (4a10) {};
%   \node[right of=4a10] (4a1) {};
%   \node[right of=4a1, yshift=-\dist] (4a11) {};
% 
%   \node[draw=none,above  of=4a4] (a5dummy) {};
% 
%   \node[right of=4a4, xshift=4*\dist] (5a5) {};
%   \node[right of=4a8] (5a9) {};
%   \node[right of=5a9] (5a10) {};
%   \node[right of=5a10] (5a1) {};
%   \node[right of=5a1] (5a2) {};
%   \node[right of=5a2, yshift=-\dist] (5a7) {};
%   \node[below of=5a7] (5a11) {};


  %%%%%%% Edges
  \draw[dashed] (0a0) to (0a1);
  \draw[dashed] (0a1) to (0a2);
        % (0a1) to (0a11)
  \draw (0a2) to (0a3)
        (0a2) to (0a7)
        % 1. a
        (0a3) to (1a4)
        (0a7) to (1a8)
        % 2. a
        (1a4) to (2a5)
        (1a8) to (2a9)
        (2a9) to (2a10)
        (2a10) to (2a1)
        (2a1) to (2a2)
        (2a1) to (2a11)
        (2a2) to (2a7)
        % % 3. a
        % (2a5) to (3a6) to (3a10) to (3a1)
        % (3a1) to (3a11)
        % (3a1) to (3a2)
        % (3a2) to (3a3)
        % (3a2) to (3a7)
        % (2a7) to (3a8)
        % % 4. a
        % (3a3) to (4a4)
        % (3a7) to (4a8)
        % (3a8) to (4a9) to (4a10) to (4a1) to (4a11)
        % % 5. a
        % (4a4) to (5a5)
        % (4a8) to (5a9) to (5a10) to (5a1) to (5a2) to (5a7)
        % (5a1) to (5a11)
        ;
  \draw[dotted,lightgray] ($(edummy)$) -- ($(edummy) + (0,-2.2)$);
  \draw[dotted,lightgray] ($(a1dummy)$) -- ($(a1dummy) + (0,-2.2)$);
  \draw[dotted,lightgray] ($(a2dummy)$) -- ($(a2dummy) + (0,-2.2)$);
  % \draw[dotted] ($(a3dummy)$) -- ($(a3dummy) + (0,-2.7)$);
  % \draw[dotted] ($(a4dummy)$) -- ($(a4dummy) + (0,-2.7)$);
  % \draw[dotted] ($(a5dummy)$) -- ($(a5dummy) + (0,-2.7)$);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../thesis"
%%% End:


==> p2-ictac2014/fig_execution/fig_execution_2_step3.tex <==
%!TEX root = ../final.tex



% step 3
\begin{tikzpicture}[every node/.style={st}, node distance=\dist]
  \node (0a0) {0};
  \node[split,right of=0a0] (0a1) {1};
  \node[split,right of=0a1] (0a2) {2};
  \node[right of=0a2] (0a3) {3};
  \node[below of=0a3] (0a7) {7};
  % \node[below of=0a7] (0a11) {11};

  \node[draw=none,above of=0a3] (edummy) {};


  \node[right of=0a3] (1a4) {4};
  \node[right of=0a7] (1a8) {8};

  \node[dummy,draw=none,above  of=1a4] (a1dummy) {};

  \node[right of=1a8] (2a9) {9};
  \node[right of=2a9] (2a10) {10};
  \node[split,right of=2a10] (2a1) {1};
  \node[split,right of=2a1] (2a2) {2};
  \node[right of=2a2, yshift=-\dist] (2a7) {7};
  % \node[below of=2a7] (2a11) {11};
  \node[right of=1a4, xshift=4*\dist] (2a5) {5};

  \node[dummy,draw=none,above  of=2a5] (a2dummy) {};

  \node[right of=2a5] (3a6) {6};
  \node[right of=3a6] (3a10) {10};
  \node[split,right of=3a10] (3a1) {1};
  \node[split,right of=3a1] (3a2) {2};
  \node[act, right of=3a2] (3a3) {3};
  \node[act, below of=3a3] (3a7) {7};
  \node[act, below of=3a7] (3a11) {11};
  \node[act, below of=3a11] (3a8) {8};
  \node[below of=3a6, yshift=-2*\dist,outer sep=0pt,inner sep=0pt,minimum size=0pt,fill=black] (3adummy) {};

  \node[draw=none,above  of=3a3] (a3dummy) {\texttt{a}};

%  \node[right of=3a3, xshift=3*\dist] (4a4) {};
%  \node[below of=4a4] (4a8) {};
%  \node[right of=3a8] (4a9) {};
%  \node[right of=4a9] (4a10) {};
%  \node[right of=4a10] (4a1) {};
%  \node[right of=4a1, yshift=-\dist] (4a11) {};
%
%  \node[draw=none,above  of=4a4] (a5dummy) {};
%
%  \node[right of=4a4, xshift=4*\dist] (5a5) {};
%  \node[right of=4a8] (5a9) {};
%  \node[right of=5a9] (5a10) {};
%  \node[right of=5a10] (5a1) {};
%  \node[right of=5a1] (5a2) {};
%  \node[right of=5a2, yshift=-\dist] (5a7) {};
%  \node[below of=5a7] (5a11) {};


  %%%%%%% Edges
  \draw[dashed] (0a0) to (0a1);
  \draw[dashed] (0a1) to (0a2);
        % (0a1) to (0a11)
  \draw (0a2) to (0a3)
        (0a2) to (0a7)
        % 1. a
        (0a3) to (1a4)
        (0a7) to (1a8)
        % 2. a
        (1a4) to (2a5)
        (1a8) to (2a9)
        (2a9) to (2a10)
        (2a10) to (2a1)
        (2a1) to (2a2)
        % (2a1) to (2a11)
        (2a2) to (2a7)
        % 3. a
        (2a5) to (3a6) to (3a10) to (3a1)
        (3a1) to (3a11)
        (3a1) to (3a2)
        (3a2) to (3a3)
        (3a2) to (3a7)
        (2a7) to (3adummy) to (3a8)
        % % 4. a
        % (3a3) to (4a4)
        % (3a7) to (4a8)
        % (3a8) to (4a9) to (4a10) to (4a1) to (4a11)
        % % 5. a
        % (4a4) to (5a5)
        % (4a8) to (5a9) to (5a10) to (5a1) to (5a2) to (5a7)
        % (5a1) to (5a11)
        ;
  \draw[dotted,lightgray] ($(edummy)$) -- ($(edummy) + (0,-2.2)$);
  \draw[dotted,lightgray] ($(a1dummy)$) -- ($(a1dummy) + (0,-2.2)$);
  \draw[dotted,lightgray] ($(a2dummy)$) -- ($(a2dummy) + (0,-2.2)$);
  \draw[dotted,lightgray] ($(a3dummy)$) -- ($(a3dummy) + (0,-2.2)$);
  % \draw[dotted] ($(a4dummy)$) -- ($(a4dummy) + (0,-2.7)$);
  % \draw[dotted] ($(a5dummy)$) -- ($(a5dummy) + (0,-2.7)$);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../thesis"
%%% End:


==> p2-ictac2014/fig_execution/fig_execution_2_step4.tex <==
%!TEX root = ../final.tex



% step 4
\begin{tikzpicture}[every node/.style={st}, node distance=\dist]
  \node (0a0) {0};
  \node[split,right of=0a0] (0a1) {1};
  \node[split,right of=0a1] (0a2) {2};
  \node[right of=0a2] (0a3) {3};
  \node[below of=0a3] (0a7) {7};
  % \node[below of=0a7] (0a11) {11};

  \node[draw=none,above of=0a3] (edummy) {};


  \node[right of=0a3] (1a4) {4};
  \node[right of=0a7] (1a8) {8};

  \node[dummy,draw=none,above  of=1a4] (a1dummy) {};

  \node[right of=1a8] (2a9) {9};
  \node[right of=2a9] (2a10) {10};
  \node[split,right of=2a10] (2a1) {1};
  \node[split,right of=2a1] (2a2) {2};
  \node[right of=2a2, yshift=-\dist] (2a7) {7};
  % \node[below of=2a7] (2a11) {11};
  \node[right of=1a4, xshift=4*\dist] (2a5) {5};

  \node[dummy,draw=none,above  of=2a5] (a2dummy) {};

  \node[right of=2a5] (3a6) {6};
  \node[right of=3a6] (3a10) {10};
  \node[split,right of=3a10] (3a1) {1};
  \node[split,right of=3a1] (3a2) {2};
  \node[right of=3a2] (3a3) {3};
  \node[below of=3a3] (3a7) {7};
  % \node[below of=3a7] (3a11) {11};
  \node[below of=3a11] (3a8) {8};
  \node[below of=3a6, yshift=-2*\dist,outer sep=0pt,inner sep=0pt,minimum size=0pt,fill=black] (3adummy) {};

  \node[dummy,draw=none,above  of=3a3] (a3dummy) {};

  \node[act, right of=3a3, xshift=3*\dist] (4a4) {4};
  \node[act, below of=4a4] (4a8) {8};
  \node[right of=3a8] (4a9) {9};
  \node[right of=4a9] (4a10) {10};
  \node[split,right of=4a10] (4a1) {1};
  \node[act, right of=4a1, yshift=-\dist] (4a11) {11};

  \node[draw=none,above  of=4a4] (a4dummy) {\texttt{a}};

  \node[right of=4a4, xshift=4*\dist] (5a5) {};
  \node[right of=4a8] (5a9) {};
  \node[right of=5a9] (5a10) {};
  \node[right of=5a10] (5a1) {};
  \node[right of=5a1] (5a2) {};
  \node[right of=5a2, yshift=-\dist] (5a7) {};
  \node[below of=5a7] (5a11) {};


  %%%%%%% Edges
  \draw[dashed] (0a0) to (0a1);
  \draw[dashed] (0a1) to (0a2);
        % (0a1) to (0a11)
  \draw (0a2) to (0a3)
        (0a2) to (0a7)
        % 1. a
        (0a3) to (1a4)
        (0a7) to (1a8)
        % 2. a
        (1a4) to (2a5)
        (1a8) to (2a9)
        (2a9) to (2a10)
        (2a10) to (2a1)
        (2a1) to (2a2)
        % (2a1) to (2a11)
        (2a2) to (2a7)
        % 3. a
        (2a5) to (3a6) to (3a10) to (3a1)
        % (3a1) to (3a11)
        (3a1) to (3a2)
        (3a2) to (3a3)
        (3a2) to (3a7)
        (2a7) to (3adummy) to (3a8)
        % 4. a
        (3a3) to (4a4)
        (3a7) to (4a8)
        (3a8) to (4a9) to (4a10) to (4a1) to (4a11)
        % 5. a
        % (4a4) to (5a5)
        % (4a8) to (5a9) to (5a10) to (5a1) to (5a2) to (5a7)
        % (5a1) to (5a11)
        ;
  \draw[dotted,lightgray] ($(edummy)$) -- ($(edummy) + (0,-2.7)$);
  \draw[dotted,lightgray] ($(a1dummy)$) -- ($(a1dummy) + (0,-2.7)$);
  \draw[dotted,lightgray] ($(a2dummy)$) -- ($(a2dummy) + (0,-2.7)$);
  \draw[dotted,lightgray] ($(a3dummy)$) -- ($(a3dummy) + (0,-2.7)$);
  \draw[dotted,lightgray] ($(a4dummy)$) -- ($(a4dummy) + (0,-2.7)$);
  % \draw[dotted] ($(a5dummy)$) -- ($(a5dummy) + (0,-2.7)$);
\end{tikzpicture}


==> p2-ictac2014/fig_execution/fig_execution_2_step5.tex <==
%!TEX root = ../final.tex



% step 5
\begin{tikzpicture}[every node/.style={st}, node distance=\dist]
  \node (0a0) {0};
  \node[split,right of=0a0] (0a1) {1};
  \node[split,right of=0a1] (0a2) {2};
  \node[right of=0a2] (0a3) {3};
  % \node[below of=0a3] (0a7) {7};
  % \node[below of=0a7] (0a11) {11};

  \node[draw=none,above of=0a3] (edummy) {};


  \node[right of=0a3] (1a4) {4};
  % \node[right of=0a7] (1a8) {8};

  \node[dummy,draw=none,above of=1a4] (a1dummy) {};

  % \node[right of=1a8] (2a9) {9};
  % \node[right of=2a9] (2a10) {10};
  % \node[right of=2a10] (2a1) {1};
  % \node[right of=2a1] (2a2) {2};
  % \node[right of=2a2, yshift=-\dist] (2a7) {7};
  % % \node[below of=2a7] (2a11) {11};
  \node[right of=1a4, xshift=4*\dist] (2a5) {5};

  \node[dummy,draw=none,above of=2a5] (a2dummy) {};

  \node[right of=2a5] (3a6) {6};
  \node[right of=3a6] (3a10) {10};
  \node[split,right of=3a10] (3a1) {1};
  \node[split,right of=3a1] (3a2) {2};
  \node[right of=3a2] (3a3) {3};
  \node[below of=3a3] (3a7) {7};
  % \node[below of=3a7] (3a11) {11};
  % \node[below of=3a11] (3a8) {8};

  \node[dummy,draw=none,above of=3a3] (a3dummy) {};

  \node[right of=3a3, xshift=3*\dist] (4a4) {4};
  \node[below of=4a4] (4a8) {8};
  % \node[right of=3a8] (4a9) {9};
  % \node[right of=4a9] (4a10) {10};
  % \node[right of=4a10] (4a1) {1};
  % \node[right of=4a1, yshift=-\dist] (4a11) {11};

  \node[dummy,draw=none,above of=4a4] (a4dummy) {};

  \node[act, right of=4a4, xshift=4*\dist] (5a5) {5};
  \node[right of=4a8] (5a9) {9};
  \node[right of=5a9] (5a10) {10};
  \node[split,right of=5a10] (5a1) {1};
  \node[split,right of=5a1] (5a2) {2};
  \node[act, right of=5a2, yshift=-\dist] (5a7) {7};
  \node[act, below of=5a7] (5a11) {11};

  \node[dummy,draw=none,above of=5a5] (a5dummy) {\texttt{a}};

  %%%%%%% Edges
  \draw[dashed] (0a0) to (0a1);
  \draw[dashed] (0a1) to (0a2);
        % (0a1) to (0a11)
  \draw[dashed] (0a2) to (0a3)
        % (0a2) to (0a7)
        % 1. a
        (0a3) to (1a4)
        % (0a7) to (1a8)
        % 2. a
        (1a4) to (2a5)
        % (1a8) to (2a9)
        % (2a9) to (2a10)
        % (2a10) to (2a1)
        % (2a1) to (2a2)
        % (2a1) to (2a11)
        % (2a2) to (2a7)
        % 3. a
        (2a5) to (3a6) to (3a10) to (3a1)
        % (3a1) to (3a11)
        (3a1) to (3a2);
  \draw
        (3a2) to (3a3)
        (3a2) to (3a7)
        % (2a7) to (3a8)
        % 4. a
        (3a3) to (4a4)
        (3a7) to (4a8)
        % (3a8) to (4a9) to (4a10) to (4a1) to (4a11)
        % 5. a
        (4a4) to (5a5)
        (4a8) to (5a9) to (5a10) to (5a1) to (5a2) to (5a7)
        (5a1) to (5a11)
        ;
  \draw[dotted,lightgray] ($(edummy)$) -- ($(edummy) + (0,-2.3)$);
  \draw[dotted,lightgray] ($(a1dummy)$) -- ($(a1dummy) + (0,-2.3)$);
  \draw[dotted,lightgray] ($(a2dummy)$) -- ($(a2dummy) + (0,-2.3)$);
  \draw[dotted,lightgray] ($(a3dummy)$) -- ($(a3dummy) + (0,-2.3)$);
  \draw[dotted,lightgray] ($(a4dummy)$) -- ($(a4dummy) + (0,-2.3)$);
  \draw[dotted,lightgray] ($(a5dummy)$) -- ($(a5dummy) + (0,-2.3)$);
\end{tikzpicture}


==> p2-ictac2014/fig_execution/fig_nfa.tex <==
%!TEX root = ../final.tex

\begin{tikzpicture}[ nfa, node distance=1.2cm ]
  \node[draw=none] (dummy) {};
  \node[right of=dummy] (1) {0};
  \node[right of=1]          (2) {1};
  \node[accepting,right of=2] (12) {11};

  \node[above left of=2,yshift=1.5cm,xshift=-1.8cm] (3) {2};

  \node[above right of=3] (4)   {3};
  \node[right of=4]     (5)  {4};
  \node[right of=5]    (6)  {5};
  \node[right of=6]    (7)  {6};

  \node[below right of=3]  (9) {7};
  \node[right of=9,xshift=0.6cm]      (10) {8};
  \node[right of=10,xshift=0.6cm]      (11) {9};

  \node[below right of=7] (8) {10};

  \begin{scope}[transitions]
    \draw (dummy) to (1);
    \draw (1) to node [swap] {$\epsilon$} (2);
    \draw (2) to node [swap] {$\bit{1}$} (12);
    \draw[out=135,in=270] (2) to node {$\bit{0}$} (3);
    \draw[out=270,in=45] (8) to node {$\epsilon$} (2);

    \draw (3) to node {$\bit{0}$} (4);
    \draw (3) to node {$\bit{1}$} (9);
    \draw (7) to node {$\epsilon$} (8);
    \draw (11) to node {$\epsilon$} (8);

    \draw (4) to node {$\lit{a}$} (5);
    \draw (5) to node {$\lit{a}$} (6);
    \draw (6) to node {$\lit{a}$} (7);
    \draw (9) to node {$\lit{a}$} (10);
    \draw (10) to node {$\lit{a}$} (11);

    % Make a box around the whole automaton with the fit library.
    % \node[draw,fit=(1) (3) (7) (8),inner sep=9pt] {};
  \end{scope}

\end{tikzpicture}


==> p2-ictac2014/fig_nontrivial_coverage/fig_nfa_nontrivial_coverage.tex <==
%!TEX root = ../final.tex

% NFA for E = (aa)*(za+zb) + a*z(a+b)

\newcommand{\ndist}{1.2cm}
\begin{tikzpicture}[ nfa, node distance=\ndist ]

  \node[draw=none] (dummy) {};
  \node[right of=dummy] (1) {1};
    \node[right of=1,yshift=\ndist] (2) {2};
    \node[right of=2] (3) {3};
      \node[above left of=3,xshift=-0.33*\ndist,yshift=0.2*\ndist] (4) {4};
      \node[right of=4] (5) {5};
      \node[right of=5] (6) {6};
    \node[right of=3] (7) {7};
      \node[above right of=7] (8) {8};
      \node[right of=8] (9) {9};
      \node[right of=9] (10) {10};
    \node[below right of=10] (11) {11};
      \node[below right of=7] (13) {13};
      \node[right of=13] (14) {14};
      \node[right of=14] (15) {15};

    \node[right of=1,yshift=-1.2*\ndist] (16) {16};
    \node[right of=16] (17) {17};
    \node[above left of=17, xshift=0.2*\ndist, yshift=0.2*\ndist] (18) {18};
    \node[right of=18] (19) {19};
    \node[right of=17] (20) {20};
    \node[right of=20] (21) {21};
    \node[above right of=21] (22) {22};
    \node[right of=22] (23) {23};
    \node[below right of=23] (24) {24};
    \node[below right of=21] (25) {25};
    \node[right of=25] (26) {26};

  \node[accepting, right of=24, yshift=\ndist] (12) {12};

  \begin{scope}[transitions]
    \newcommand{\0}{$\bit{0}$}
    \newcommand{\1}{$\bit{1}$}
    \newcommand{\bz}{$\epsilon$}
    \newcommand{\bo}{$\epsilon$}
    \draw (dummy) to (1);
    \draw (1) to node {\0} (2);
    \draw[swap] (2) to node {\bo} (3);
    \draw[swap] (3) to node {\0} (4);
    \draw (4) to node {a} (5);
    \draw (5) to node {a} (6);
    \draw[swap] (6) to node {\bz} (3);
    \draw[swap] (3) to node {\1} (7);
    \draw (7) to node {\0} (8);
    \draw (8) to node {z} (9);
    \draw (9) to node {a} (10);
    \draw (10) to node {\bz} (11);
    \draw[swap] (7) to node {\1} (13);
    \draw (13) to node {z} (14);
    \draw (14) to node {b} (15);
    \draw[swap] (15) to node {\bo} (11);
    \draw (11) to node {\bz} (12);
    \draw[swap] (1) to node {\1} (16);
    \draw[swap] (16) to node {\bo} (17);
    \draw[swap] (17) to node {\0} (18);
    \draw (18) to node {a} (19);
    \draw[swap] (19) to node {\bz} (17);
    \draw[swap] (17) to node {\1} (20);
    \draw (20) to node {z} (21);
    \draw (21) to node {\0} (22);
    \draw (22) to node {a} (23);
    \draw (23) to node {\bz} (24);
    \draw[swap] (21) to node {\1} (25);
    \draw (25) to node {b} (26);
    \draw[swap] (26) to node {\bo} (24);
    \draw[swap] (24) to node {\bo} (12);
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../thesis"
%%% End:


==> p2-ictac2014/fig_nontrivial_coverage/fig_nontrivial_coverage_1_FULL.tex <==
%!TEX root = ../final.tex

\begin{tikzpicture}[every node/.style={st}, node distance=\dist]
  \node (e1) {1};
  \node[right of=e1,xshift=\dist] (e2) {2};
  \node[right of=e2] (e3) {3};
  \node[act, right of=e3,xshift=\dist] (e4) {4};
  \node[act, below of=e4] (e8) {8};
  \node[act, below of=e8] (e13) {13};
  \node[act, below of=e13] (e18) {18};
  \node[act, below of=e18] (e20) {20};
  \node[left of=e8] (e7) {7};
  \node[left of=e18] (e17) {17};
  \node[left of=e17, xshift=-\dist] (e10) {10};
%%%% first a
  \node[right of=e18] (a19) {19};
  \node[right of=a19] (a17) {17};
  \node[act, right of=a17] (a18) {18};
  \node[act, below of=a18] (a20) {20};
  \node[act, above of=a18, yshift=2*\dist] (a5) {5};
%%%% second a
  \node[right of=a5] (aa6) {6};
  \node[right of=aa6] (aa3) {3};
  \node[act, right of=aa3, xshift=\dist] (aa4) {4};
  \node[act, below of=aa4] (aa8) {8};
  \node[act, below of=aa8] (aa13) {13};
  \node[act, below of=aa13] (aa18) {18};
  \node[act, below of=aa18] (aa20) {20};
  \node[left of=aa8] (aa7) {7};
  \node[left of=aa18] (aa17) {17};
  \node[right of=a18] (aa19) {19};
%%%% third a
  \node[right of=aa18] (aaa19) {19};
  \node[right of=aaa19] (aaa17) {17};
  \node[act, right of=aaa17] (aaa18) {18};
  \node[act, below of=aaa18] (aaa20) {20};
  \node[act, above of=aaa18, yshift=2*\dist] (aaa5) {5};
%%%% first z
  \node[right of=aaa20] (z21) {21};
  \node[act, right of=z21] (z22) {22};
  \node[act, below of=z22] (z25) {25};
%%%% first b
  \node[right of=z25] (b26) {26};
  \node[right of=b26] (b24) {24};
  \node[act, right of=b24] (b12) {12};

%%%%%%%%%%%%
% Dummys for drawing ``death lines''
  \begin{scope}[node distance=0.8*\dist]
    \node[right of=e8] (e8dead) {};
    \node[right of=e13] (e13dead) {};
    \node[right of=e20] (e20dead) {};

    \node[right of=a20] (a20dead) {};

    \node[right of=aa8] (aa8dead) {};
    \node[right of=aa13] (aa13dead) {};
    \node[right of=aa20] (aa20dead) {};

    \node[right of=aaa5] (aaa5dead) {};
    \node[right of=aaa18] (aaa18dead) {};

    \node[right of=z22] (z22dead) {};
  \end{scope}
%%%%%%%%%%%%

  \draw (e1) to (e2)
        (e2) to (e3)
        (e3) to (e4)
        (e3) to (e7)
        (e7) to (e8)
        (e7) to (e13)
        (e1) to (e10)
        (e10) to (e17)
        (e17) to (e18)
        (e17) to (e20)
%% First a
        (e4) to (a5)
        (e18) to (a19)
        (a19) to (a17)
        (a17) to (a18)
        (a17) to (a20)
%% Second a
        (a5) to (aa6)
        (aa6) to (aa3)
        (aa3) to (aa4)
        (aa3) to (aa7)
        (aa7) to (aa8)
        (aa7) to (aa13)
        (a18) to (aa19)
        (aa19) to (aa17)
        (aa17) to (aa18)
        (aa17) to (aa20)
%% Third a
        (aa4) to (aaa5)
        (aa18) to (aaa19)
        (aaa19) to (aaa17)
        (aaa17) to (aaa18)
        (aaa17) to (aaa20)
%% First z
        (aaa20) to (z21)
        (z21) to (z22)
        (z21) to (z25)
%% First b
        (z25) to (b26)
        (b26) to (b24)
        (b24) to (b12)
        ;

%%%% ``Death lines''
  \draw (e8) to (e8dead)
        (e13) to (e13dead)
        (e20) to (e20dead)
        (a20) to (a20dead)
        (aa8) to (aa8dead)
        (aa13) to (aa13dead)
        (aa20) to (aa20dead)
        (aaa5) to (aaa5dead)
        (aaa18) to (aaa18dead)
        (z22) to (z22dead)
        ;

  \begin{scope}[]
    \draw[shift=(e8dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
    \draw[shift=(e13dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
    \draw[shift=(e20dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
    \draw[shift=(a20dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
    \draw[shift=(aa8dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
    \draw[shift=(aa13dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
    \draw[shift=(aa20dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
    \draw[shift=(aaa5dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
    \draw[shift=(aaa18dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
    \draw[shift=(z22dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
  \end{scope}

  \begin{scope}[draw=none]
    \node[above of=e4] (edummy) {$\epsilon$};
    \node[above of=a5] (a1dummy) {\texttt{a}};
    \node[above of=aa4] (a2dummy) {\texttt{a}};
    \node[above of=aaa5] (a3dummy) {\texttt{a}};
    \node[above of=z22, yshift=4*\dist] (zdummy) {\texttt{z}};
    \node[above of=b12, yshift=5*\dist] (bdummy) {\texttt{b}};
  \end{scope}

  \begin{scope}[dotted, lightgray]
    \newcommand{\h}{-7*\dist}
    \draw[dotted,lightgray] ($(edummy)$) -- ($(edummy) + (0,\h)$);
    \draw[dotted,lightgray] ($(a1dummy)$) -- ($(a1dummy) + (0,\h)$);
    \draw[dotted,lightgray] ($(a2dummy)$) -- ($(a2dummy) + (0,\h)$);
    \draw[dotted,lightgray] ($(a3dummy)$) -- ($(a3dummy) + (0,\h)$);
    \draw[dotted,lightgray] ($(zdummy)$) -- ($(zdummy) + (0,\h)$);
    \draw[dotted,lightgray] ($(bdummy)$) -- ($(bdummy) + (0,\h)$);
  \end{scope}


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../thesis"
%%% End:


==> p2-ictac2014/fig_nontrivial_coverage/fig_nontrivial_coverage_2_FULL.tex <==
%!TEX root = ../final.tex

\begin{tikzpicture}[every node/.style={st}, node distance=\dist]
  \node (e1) {1};
  \node[right of=e1,xshift=2*\dist] (e2) {2};
  \node[right of=e2] (e3) {3};
  \node[act, right of=e3,xshift=\dist] (e4) {4};
  \node[act, below of=e4] (e8) {8};
  \node[act, below of=e8] (e13) {13};
  \node[act, below of=e13] (e18) {18};
  \node[act, below of=e18] (e20) {20};
  \node[left of=e8] (e7) {7};
  \node[left of=e18] (e17) {17};
  \node[left of=e17, xshift=-\dist] (e10) {10};
%%%% first a
  \node[right of=e18] (a19) {19};
  \node[right of=a19] (a17) {17};
  \node[act, right of=a17] (a18) {18};
  \node[act, below of=a18] (a20) {20};
  \node[act, above of=a18, yshift=2*\dist] (a5) {5};
%%%% second a
  \node[right of=a5] (aa6) {6};
  \node[right of=aa6] (aa3) {3};
  \node[act, right of=aa3, xshift=\dist] (aa4) {4};
  \node[act, below of=aa4] (aa8) {8};
  \node[act, below of=aa8] (aa13) {13};
  \node[act, below of=aa13] (aa18) {18};
  \node[act, below of=aa18] (aa20) {20};
  \node[left of=aa8] (aa7) {7};
  \node[left of=aa18] (aa17) {17};
  \node[right of=a18] (aa19) {19};
%%%% first z
  \node[act, right of=aa8] (z9) {9};
  \node[act, right of=aa13] (z14) {14};
%%%% first b
  \node[right of=z14] (b15) {15};
  \node[right of=b15] (b11) {11};
  \node[act, right of=b11] (b12) {12};

%%%%%%%%%%%%
% Dummys for drawing ``death lines''
  \begin{scope}[node distance=0.8*\dist]
    \node[right of=e8] (e8dead) {};
    \node[right of=e13] (e13dead) {};
    \node[right of=e20] (e20dead) {};

    \node[right of=a20] (a20dead) {};

    \node[right of=aa4] (aa4dead) {};
    \node[right of=aa18] (aa18dead) {};
    \node[right of=aa20] (aa20dead) {$\deathbycoverage$}; % COVERED TO DEATH!

    \node[right of=z9] (z9dead) {};
  \end{scope}
%%%%%%%%%%%%

  \draw (e1) to (e2)
        (e2) to (e3)
        (e3) to (e4)
        (e3) to (e7)
        (e7) to (e8)
        (e7) to (e13)
        (e1) to (e10)
        (e10) to (e17)
        (e17) to (e18)
        (e17) to (e20)
%% First a
        (e4) to (a5)
        (e18) to (a19)
        (a19) to (a17)
        (a17) to (a18)
        (a17) to (a20)
%% Second a
        (a5) to (aa6)
        (aa6) to (aa3)
        (aa3) to (aa4)
        (aa3) to (aa7)
        (aa7) to (aa8)
        (aa7) to (aa13)
        (a18) to (aa19)
        (aa19) to (aa17)
        (aa17) to (aa18)
        (aa17) to (aa20)
%% First z
        (aa8) to (z9)
        (aa13) to (z14)
%% First b
        (z14) to (b15)
        (b15) to (b11)
        (b11) to (b12)
        ;
%%%% ``Death lines''
  \draw (e8) to (e8dead)
        (e13) to (e13dead)
        (e20) to (e20dead)
        (a20) to (a20dead)
        (aa4) to (aa4dead)
        (aa20) to (aa20dead)
        (z9) to (z9dead)
        ;

  \begin{scope}[]
    \draw[shift=(e8dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
    \draw[shift=(e13dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
    \draw[shift=(e20dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
    \draw[shift=(a20dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
    \draw[shift=(aa4dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
    \draw[shift=(z9dead)] ($(-0.1,-0.1)$) -- ($(0.1,+0.1)$);
  \end{scope}


  \begin{scope}[draw=none]
    \node[above of=e4] (edummy) {$\epsilon$};
    \node[above of=a5] (a1dummy) {\texttt{a}};
    \node[above of=aa4] (a2dummy) {\texttt{a}};
    \node[above of=z9, yshift=\dist] (zdummy) {\texttt{z}};
    \node[above of=b12, yshift=2*\dist] (bdummy) {\texttt{b}};
  \end{scope}

  \begin{scope}[dotted,lightgray]
    \newcommand{\h}{-7*\dist}
    \draw ($(edummy)$) -- ($(edummy) + (0,\h)$);
    \draw ($(a1dummy)$) -- ($(a1dummy) + (0,\h)$);
    \draw ($(a2dummy)$) -- ($(a2dummy) + (0,\h)$);
    \draw ($(zdummy)$) -- ($(zdummy) + (0,\h)$);
    \draw ($(bdummy)$) -- ($(bdummy) + (0,\h)$);
  \end{scope}


\end{tikzpicture}


==> p3-popl2016/decimal_sst.tex <==
{\begin{tikzpicture}[>=stealth',x=1.5cm,y=0.9cm]
\begin{scope}[state/.append style={minimum size=0.6cm,inner sep=0}]
\node[state,initial,initial where=below] (a0) at (0.6,0) {$0$};
\node[state] (a1) at (2,0) {$1$};
\node[state] (a2) at (4,0) {$2$};
\node[state] (a3) at (6,0) {$3$};
\node[state] (a4) at (8,0) {$4$};
\node[state] (a5) at (10,0) {$5$};
\node[state,accepting by double,accepting by arrow,accepting where=right,accepting text={$r_\varepsilon r_1$}] (ae) at (12,0) {$6$};
\end{scope}
\begin{scope}[lab/.style={auto,inner sep=1pt}]
\newcommand{\alabel}[1]{$\texttt{a}\left|{#1}\right.$}
\newcommand{\nlabel}[1]{$\texttt{\textbackslash n}\left| {#1} \right.$}
%\newcommand{\k__}{
%\begin{array}{@{}r@{}c@{}l@{}}
%  &{}\mapsto{}&
%\end{array}
%}
\newcommand{\kOneE}{\footnotesize \begin{array}{@{}l@{}c@{}l@{}}
  r_\varepsilon &\mapsto& r_\varepsilon r_1 r_{11} r_{111} \\
  r_0 &\mapsto& \code{0} \\
  r_1 &\mapsto& \code{1}
\end{array}}
\newcommand{\kTwoE}{\footnotesize \begin{array}{@{}l@{}c@{}l@{}}
  r_\varepsilon &\mapsto& r_\varepsilon r_0 r_{01} r_{011} \\
  r_0 &\mapsto& \code{0} \\
  r_1 &\mapsto& \code{1}
\end{array}}
\newcommand{\kThreeE}{\footnotesize \begin{array}{@{}l@{}c@{}l@{}}
  r_\varepsilon &\mapsto& r_\varepsilon r_0 r_{00} r_{001} \\
  r_0 &\mapsto& \code{0} \\
  r_1 &\mapsto& \code{1}
\end{array}}
\newcommand{\kFourE}{\footnotesize \begin{array}{@{}l@{}c@{}l@{}}
  r_\varepsilon &\mapsto& r_\varepsilon r_1 r_{11} \\
  r_0 &\mapsto& \code{0} \\
  r_1 &\mapsto& \code{1}
\end{array}}
\newcommand{\kFiveE}{\footnotesize \begin{array}{@{}l@{}c@{}l@{}}
  r_\varepsilon &\mapsto& r_{\varepsilon} r_0 r_{01} r_{011} \\
  r_0 &\mapsto& \code{0} \\
  r_1 &\mapsto& \code{1}
\end{array}}
\newcommand{\kZeroOne}{\footnotesize \begin{array}{@{}l@{}c@{}l@{}}
  r_\varepsilon &\mapsto& r_\varepsilon \code{0} \\
  r_0 &\mapsto& \code{0} \\
  r_1 &\mapsto& \code{1} \\
  r_{10} &\mapsto& \code{0} \\
  r_{11} &\mapsto& \code{1} \\
  r_{110} &\mapsto& \code{0} \\
  r_{111} &\mapsto& \code{1}
\end{array}}
\newcommand{\kOneTwo}{\footnotesize \begin{array}{@{}l@{}c@{}l@{}}
%  r_\varepsilon &\mapsto& r_\varepsilon \\
%  r_0 &\mapsto& r_0 \\
  r_1 &\mapsto& r_1 r_{11} r_{110} \\
  r_{00} &\mapsto& \code{0} \\
  r_{01} &\mapsto& \code{1} \\
  r_{010} &\mapsto& \code{0} \\
  r_{011} &\mapsto& \code{1}
\end{array}}
\newcommand{\kTwoThree}{\footnotesize \begin{array}{@{}l@{}c@{}l@{}}
%  r_\varepsilon &\mapsto& r_\varepsilon \\
%  r_0 &\mapsto& r_0 \\
%  r_{00} &\mapsto& r_{00} \\
  r_{01} &\mapsto& r_{01} r_{010} \\
  r_{000} &\mapsto& \code{0} \\
  r_{001} &\mapsto& \code{1}
%  r_1 &\mapsto& r_1
\end{array}}
\newcommand{\kThreeFour}{\footnotesize \begin{array}{@{}l@{}c@{}l@{}}
%  r_\varepsilon &\mapsto& r_\varepsilon \\
%  r_0 &\mapsto& r_0 \\
  r_{00} &\mapsto& r_{00} r_{000} \\
%  r_{01} &\mapsto& r_{01} \\
%  r_1 &\mapsto& r_1 \\
  r_{10} &\mapsto& \code{0} \\
  r_{11} &\mapsto& \code{1}
\end{array}}
\newcommand{\kFourFive}{\footnotesize \begin{array}{@{}l@{}c@{}l@{}}
%  r_\varepsilon &\mapsto& r_\varepsilon \\
%  r_0 &\mapsto& r_0 \\
%  r_{00} &\mapsto& r_{00} \\
%  r_{01} &\mapsto& r_{01} \\
  r_{010} &\mapsto& \code{0} \\
  r_{011} &\mapsto& \code{1} \\
  r_1 &\mapsto& r_1 r_{10}
\end{array}}
\newcommand{\kFiveThree}{\footnotesize \begin{array}{@{}l@{}c@{}l@{}}
%  r_\varepsilon &\mapsto& r_\varepsilon \\
%  r_0 &\mapsto& r_0 \\
%  r_{00} &\mapsto& r_{00} \\
  r_{000} &\mapsto& \code{0} \\
  r_{001} &\mapsto& \code{1} \\
  r_{01} &\mapsto& r_{01} r_{010} \\
%  r_1 &\mapsto& r_1
\end{array}}
\newcommand{\kEOne}{\footnotesize \begin{array}{@{}l@{}c@{}l@{}}
  r_\varepsilon &\mapsto& r_\varepsilon r_0 \\
  r_0,r_{10}, r_{110} &\mapsto& \code{0} \\
  r_1, r_{11}, r_{111} &\mapsto& \code{1}
\end{array}}
\draw[->] (a0) to node[lab] {\alabel{\kZeroOne}} (a1);
\draw[->] (a1) to node[lab,pos=0.6] {\alabel{\kOneTwo}} (a2);
\draw[->] (a2) to node[lab] {\alabel{\kTwoThree}} (a3);
\draw[->] (a3) to node[lab] {\alabel{\kThreeFour}} (a4);
\draw[->] (a4) to node[lab,pos=0.45] {\alabel{\kFourFive}} (a5);
\draw[rounded corners,->] (a5) -- (10,1.75) -- node[lab,swap] {\alabel{\kFiveThree}} (6,1.75) -- (a3);
\draw[rounded corners,->] (ae) -- (12,3.5) -- node[lab,swap] {\alabel{\kEOne}} (2,3.5) -- (a1);

\draw[rounded corners,->] (a1) -- node[lab,anchor=west,yshift=0.07cm] {\nlabel{\kOneE}} (2,-2.2) -- (12,-2.2) -- (ae);
\draw[rounded corners] (a2) -- node[lab,anchor=west,yshift=0.07cm] {\nlabel{\kTwoE}} (4,-2.2) -- (6,-2.2);
\draw[rounded corners] (a3) -- node[lab,anchor=west,yshift=0.07cm] {\nlabel{\kThreeE}} (6,-2.2) -- (8,-2.2);
\draw[rounded corners] (a4) -- node[lab,anchor=west,yshift=0.07cm] {\nlabel{\kFourE}} (8,-2.2) -- (10,-2.2);
\draw[rounded corners] (a5) -- node[lab,anchor=west,xshift=-0.03cm,yshift=0.07cm] {\nlabel{\kFiveE}} (10,-2.2) -- (11,-2.2);
\end{scope}
\end{tikzpicture}}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../thesis"
%%% End:


==> p3-popl2016/example-pathtrees/1a_abstracted.tex <==
\begin{tikzpicture}[x=0.9cm,y=0.6cm,every node/.style={anchor=center}]
    \node[corner] (s1) at (0,0) {};
    \node (s3) at (2,0) {$\cdot$};
    \node (s4) at (6,0) {$4$};
    \node (s5) at (3,-1) {$\cdot$};
    \node (s6) at (6,-1) {$6$};
    \node (s7) at (4,-2) {$\cdot$};
    \node (s9) at (6,-2) {$9$};
%    \node (s12) at (6,-4) {$12$};
%    \node[corner] (s12dummy) at (4,-4) {};
    \node (s13) at (6,-3) {$13$};
    \node[corner] (s13dummy) at (5,-3) {};


    \node[anchor=north,shape=rectangle,inner sep=0pt] (regs) at (2,-3.5) {
      \footnotesize
      \begin{minipage}{3cm}
          $\begin{array}{l@{}c@{}lcl@{}c@{}l}
            r_\varepsilon & \mapsto & \code{0} && r_{11} & \mapsto & \code{1} \\
            r_{0} & \mapsto & \code{0} && r_{110} & \mapsto & \code{0} \\
            r_{1} & \mapsto & \code{1} && r_{111} & \mapsto & \code{1} \\
            r_{10} & \mapsto & \code{0} && &&
          \end{array}$
      \end{minipage}
    };
    
    \draw (s1) to node[treelab] {$r_\varepsilon$} (s3) to node[treelab] {$r_{0}$} (s4)
    (s3) to node[swap,treelab] {$r_{1}$} (s5) to node[treelab] {$r_{10}$} (s6)
    (s5) to node[swap,treelab] {$r_{11}$} (s7) to node[treelab] {$r_{110}$} (s9)
    (s7) to node[swap,treelab] {$r_{111}$} (s13dummy) to (s13);
%    (s1) to node[swap,treelab] {$r_1$} (s12dummy) to (s12);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../kleenex-popl16"
%%% End:


==> p3-popl2016/example-pathtrees/1a_brutto.tex <==
\begin{tikzpicture}[x=0.9cm,y=0.6cm,every node/.style={anchor=center}]
    \node (s1) at (0,0) {$1_0$};
    \node (s2) at (1,0) {$2_0$};
    \node (s3) at (2,0) {$3_1$};
    \node (s4) at (6,0) {$4_1$};
    \node (s5) at (3,-1) {$5_1$};
    \node (s6) at (6,-1) {$6_1$};
    \node (s7) at (4,-2) {$7_1$};
    \node (s8) at (5,-2) {$8_1$};
    \node (s9) at (6,-2) {$9_1$};
%    \node (s12) at (6,-4) {$12$};
    \node[corner] (s12dummy) at (4,-4) {};
    \node (s13) at (6,-3) {$13_1$};
    \node[corner] (s13dummy) at (5,-3) {};

    
    \draw (s1) to node[treelab] {\cL} (s2) to node[treelab] {$\texttt{a} / \epsilon$} (s3) to node[treelab] {\cL} (s4)
    (s3) to node[swap,treelab] {\cR} (s5) to node[treelab] {\cL} (s6)
    (s5) to node[swap,treelab] {\cR} (s7) to node[treelab] {\cL} (s8) to node[treelab] {$\epsilon / \epsilon$} (s9)
    (s7) to node[swap,treelab] {\cR} (s13dummy) to (s13)
%    (s1) to node[swap,treelab] {\cR} (s12dummy) to (s12);
    ;
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../thesis"
%%% End:


==> p3-popl2016/example-pathtrees/2a_abstracted.tex <==
\begin{tikzpicture}[x=0.9cm,y=0.6cm,every node/.style={anchor=center}]
    \node[corner] (s1) at (0,0) {};
%    \node (s1') at (7,-4) {$\cdot$};
%    \node (s2') at (10,-4) {$2$};
    \node (s3) at (2,0) {$\cdot$};
    \node (s5') at (7,0) {$\cdot$};
    \node (s6) at (10,0) {$6$};
    \node[corner] (s5corner) at (3,-1) {};
    \node[corner] (s7) at (4,-2) {};
    \node (s7') at (8,-1) {$\cdot$};
    \node (s9') at (10,-1) {$9$};
    \node[corner] (s9) at (6,-2) {};
    \node (s10) at (10,-5) {$10$};
    \node[corner] (s10dummy) at (9,-5) {};
%    \node[corner] (s10dummy2) at (6,-2) {};
%    \node (s12) at (10,-5) {$12$};
%    \node[corner] (s12dummy) at (8,-5) {};
    % \node[corner] (s13dummy2) at (6,-3) {};
    % \node[corner] (s13dummy) at (5,-3) {};
    \node (s13') at (10,-2) {$13$};
    \node[corner] (s13'dummy) at (9,-2) {};


     \draw (s1) to node[treelab] {$r_\varepsilon$} (s3) to node[treelab] {$r_0$} (s5') to node[treelab] {\cL} (s6)
     (s5') to node[swap,treelab] {\cR} (s7') to node[treelab] {\cL} (s9')
     (s7') to node[swap,treelab] {\cR} (s13'dummy) to (s13')
     (s3) to node[swap,treelab] {$r_1$} (s5corner) to node[swap,treelab] {$r_{11}$} (s7) to node [swap,treelab] {$r_{110}$} (s9) to (s10dummy) to (s10)
     % (s7) to (s13dummy) to node[swap,treelab] {$\code{1}$} (s13dummy2) to (s1') to node[treelab] {$\code{0}$} (s2')
     % (s1') to (s12dummy) to node[swap,treelab] {$\code{1}$} (s12);
     ;
 \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../kleenex-popl16"
%%% End:


==> p3-popl2016/example-pathtrees/2a_abstracted_reduced.tex <==
\begin{tikzpicture}[x=0.65cm,y=0.4cm,every node/.style={anchor=center}]
    \node[corner] (s1) at (0,0) {};
    \node (s3) at (1,0) {$\cdot$};
    \node (s5') at (2,0) {$\cdot$};
    \node (s6) at (5,0) {$6$};
%    \node[corner] (s5corner) at (2,-1) {};
%    \node[corner] (s7) at (4,-2) {};
    \node (s7') at (3,-1) {$\cdot$};
    \node (s9') at (5,-1) {$9$};
%    \node[corner] (s9) at (6,-2) {};
    \node (s10) at (5,-3) {$10$};
%    \node[corner] (s10dummy) at (3,-3) {};

    \node (s13') at (5,-2) {$13$};
    \node[corner] (s13'dummy) at (4,-2) {};
    \node[corner] (s10'dummy) at (3,-3) {};


     \draw (s1) to node[treelab] {$r_\varepsilon$} (s3) to node[treelab] {$r_0$} (s5') to node[treelab] {$r_{00}$} (s6)
     (s5') to node[swap,treelab] {$r_{01}$} (s7') to node[treelab] {$r_{010}$} (s9')
     (s7') to (s13'dummy) to node[treelab] {$r_{011}$} (s13')
     (s10) to node[swap,treelab] {$r_1$} (s10'dummy) to (s3);
     ;
 \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../kleenex-popl16"
%%% End:

==> p3-popl2016/example-pathtrees/2a_brutto.tex <==
\tikzstyle{dead} = [gray!50]
\begin{tikzpicture}[x=0.9cm,y=0.6cm,every node/.style={anchor=center}]
    \node (s1) at (0,0) {$1_0$};
    \node (s2) at (1,0) {$2_0$};
    \node (s3) at (2,0) {$3_1$};
    \node (s4) at (6,0) {$4_1$};
    \node (s5) at (3,-1) {$5_1$};
    \node (s5') at (7,0) {$5_2$};
    
    \node (s6) at (10,0) {$6_2$};
    \node (s7) at (4,-2) {$7_1$};
    \node (s7') at (8,-1) {$7_2$};
    \node (s8) at (5,-2) {$8_1$};
    \node (s8') at (9,-1) {$8_2$};
    \node (s9) at (6,-2) {$9_1$};
    \node (s9') at (10,-1) {$9_2$};
    \node (s10) at (10,-5) {$10_2$};
    \node[corner] (s10dummy) at (9,-5) {};
    
    \node (s13') at (10,-2) {$13_2$};
    \node[corner] (s13'dummy) at (9,-2) {};

    \draw (s1) to node[treelab] {\cL} (s2) to node[treelab] {$\texttt{a} / \epsilon$} (s3) to node[treelab] {\cL} (s4) to node[treelab] {$\texttt{a} / \epsilon$} (s5') to node[treelab] {\cL} (s6)
    (s5') to node[swap,treelab] {\cR} (s7') to node[treelab] {\cL} (s8') to node[treelab] {$\epsilon / \epsilon$} (s9')
    (s7') to node[swap,treelab] {\cR} (s13'dummy) to (s13')
    (s3) to node[swap,treelab] {\cL} (s5) to node[swap,treelab] {\cR} (s7) to node[treelab] {\cL} (s8) to node[treelab] {$\epsilon / \texttt{,}$} (s9) to node[swap,treelab] {$\texttt{a} / \texttt{a}$} (s10dummy) to (s10)
    ;

    \begin{scope}[every node/.style={dead,anchor=center}, every path/.style={dead}, killed/.style={red!50}]
        \node (d6) at (6,-1) {$6_1$};
        \node[killed] (d7) at (8,-3) {$7_2$};
%        \node[killed] (d8) at (9,-3) {$8_2$};
%        \node[killed] (d9) at (10,-3) {$9_2$};
        \node (d13) at (6,-3) {$13_1$};
        \node[corner] (d13dummy) at (5,-3) {};
%        \node[killed] (d13') at (10,-4) {$13_2$};
        \node[corner] (d13'dummy) at (9,-4) {};

        \draw (d6) to (d7) % to (d8) to (d9)
%        (d7) to (d13'dummy) to (d13')
        (s7) to (d13dummy) to (d13)
        (s5) to (d6)
        ;

        \draw[->,bend left,dashed,killed] (d7) to (s7');
%        \draw[->,bend right=90,dashed,gray!70] (d9) to (s9');
%        \draw[->,bend right=90,dashed,gray!70] (d13') to (s13');
    \end{scope}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../kleenex-popl16"
%%% End:


==> p3-popl2016/example-pathtrees/step.tex <==
    \begin{tikzpicture}[x=6.7cm,y=3.7cm]
        \node[anchor=north east] (1a_brutto) at (0.025,0) {\input{p3-popl2016/example-pathtrees/1a_brutto}};
%        \node[anchor=north] (trans_brutto) at (1,-0.5) {$\Longrightarrow$};
        \node[anchor=north west] (2a_brutto) at (-0.05,0) {\input{p3-popl2016/example-pathtrees/2a_brutto}};

        \node[anchor=north east] (1a) at (0,-1) {\input{p3-popl2016/example-pathtrees/1a_abstracted}};
        \node[anchor=north west] (2a) at (-0.01,-1) {\input{p3-popl2016/example-pathtrees/2a_abstracted}};

        \node[anchor=north west] (2ar) at (2a.north east) {\input{p3-popl2016/example-pathtrees/2a_abstracted_reduced}};
        \node[anchor=north west] (trans) at ($(2ar.south west)$) {\footnotesize
          $\begin{array}{@{}l@{}c@{}lc@{}l@{}c@{}l@{}}
            r_\varepsilon &\mapsto& r_\varepsilon && r_{01} &\mapsto& \code{1} \\
            r_0 &\mapsto& r_0 && r_{010} &\mapsto& \code{0} \\
            r_1 &\mapsto& r_1 r_{11} r_{110} && r_{011} &\mapsto& \code{1} \\
            r_{00} &\mapsto& \code{0} && &&
          \end{array}$
        };

%        \node (name1) at ($(1a.south west) + (0.1,0)$) {$[A_1]$};
        \node (dummy2) at ($(2a.west) + (0.1,0)$) {};
%        \node (name2) at (name1 -| dummy2.west) {$[A_2]$};

        \node[anchor=south] (id_a) at (1a_brutto.north) {\texttt{a}};
        \node[anchor=south] (id_aa) at (2a_brutto.north) {\texttt{aa}};

        \node (leftpoint) at ($(1a_brutto.west) + (-0.18,0)$) {};
        \node (desc1) at (id_a -| leftpoint) {
          \begin{minipage}{3.5em}
              Input
          \end{minipage}
        };
        \node (desc2) at (1a_brutto.west -| leftpoint) {
          \begin{minipage}{3.5em}
              Path tree
          \end{minipage}
        };
        \node (desc3) at (1a.west -| leftpoint) {
          \begin{minipage}{3.5em}
              Reduced register tree
          \end{minipage}
        };

        \draw[gray!40] (-1.22,-1) to (1.9,-1);
        \draw[gray!40] (0,0.1) to (0,-2.3);
        \draw[gray!40] (-1.22,0) to (1.9,0);
        \draw[gray!40] (-0.97,0.1) to (-0.97,-2.3);
        \draw[gray!40,dashed] (1.4,-1) to (1.4,-2.3);
        
    \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../thesis"
%%% End:


==> p3-popl2016/fig-example-transducer.tex <==
%\newcommand{\zlabel}{$\epsilon_0 / \epsilon$}
%\newcommand{\olabel}{$\epsilon_1 / \epsilon$}
%\newcommand{\alabel}{$\texttt{a} / \texttt{a}$}
%\newcommand{\nlabel}{$\texttt{\textbackslash n} / \texttt{\textbackslash n}$}
%\newcommand{\bstyle}{}
%\newcommand{\bstyletrans}{}
%\newcommand{\astyle}{}
%\newcommand{\astyletrans}{}
%\newcommand{\fstyle}{}
\tikzset{resting/.style={very thick,fill=black!10}}
\tikzset{restingtrans/.style={very thick}}
\newcommand{\drawnormalizedfst}%
{\begin{tikzpicture}[>=stealth',x=0.7cm,y=0.5cm,baseline=(current bounding box.west)]
\begin{scope}[state/.append style={minimum size=0.45cm,inner sep=0}]
\node[state,initial above,initial distance=0.18cm,\bstyle] (s1) at (0,0) {$1$};
\node[state,\astyle] (s2) at (2,0) {$2$};
\node[state,\bstyle] (s3) at (4,0) {$3$};
\node[state,\astyle] (s4) at (6,0) {$4$};
\node[state,\bstyle] (s5) at (8,0) {$5$};
\node[state,\astyle] (s6) at (10,0) {$6$};
\node[state,\bstyle] (s7) at (12,0) {$7$};
\node[state] (s8) at (14,0) {$8$};
\node[state,\astyle] (s9) at (14,-2) {$9$};
\node[state,\astyle] (s10) at (16.25,-2) {$10$};
\node[state,\astyle] (s11) at (16.25,0) {$11$};
\node[state,accepting,\fstyle] (s12) at (0,-2) {$12$};
\node[state,\astyle] (s13) at (12,-2) {$13$};
\end{scope}
\begin{scope}[lab/.style={auto,inner sep=1pt}]
\foreach \from/\to in {1/2, 3/4, 5/6, 7/8}
  \draw[->,\bstyletrans] (s\from) to node[lab] {\zlabel} (s\to);
\draw[->,\bstyletrans] (s1) to node[lab] {\olabel} (s12);
\draw[rounded corners,->,\bstyletrans] (s3) -- (4.5,-1) -- node[lab,swap] {\olabel} (7.5,-1) -- (s5);
\draw[rounded corners,->,\bstyletrans] (s5) -- (8.5,-1) -- node[lab,swap] {\olabel} (11.5,-1) -- (s7);
\draw[->,\bstyletrans] (s7) to node[lab] {\olabel} (s13);
\foreach \from/\to in {2/3, 4/5, 6/7, 10/11}
  \draw[->,\astyletrans] (s\from) to node[lab] {\alabel} (s\to);
\draw[->,\astyletrans] (s9) to node[lab,swap] {\alabel} (s10);
\draw[rounded corners,->,\astyletrans] (s13) -- node[lab] {\nlabel} (4,-2) -- (s1);
\draw[rounded corners,->,\astyletrans] (s11) -- (15.75,1) -- node[lab,swap] {\alabel} (12.5,1) -- (s7);
\draw[->] (s8) to node[lab] {\clabel} (s9);
\end{scope}
\end{tikzpicture}}

\begin{minipage}{0.2\linewidth}
\begin{KleenexVerb}
\PY{n+nf}{main} \PY{o}{:=} (\PY{n+nf}{num} \PY{l+s+sx}{/\PY{esc}{\PYZbs{}n}/})\PY{o}{*}
\PY{n+nf}{num} \PY{o}{:=} \PY{n+nf}{digit}\PYZob{}\PY{n+nf}{1},\PY{n+nf}{3}\PYZcb{} (\PY{l+s}{\PYZdq{},\PYZdq{}} \PY{n+nf}{digit}\PYZob{}\PY{n+nf}{3}\PYZcb{})\PY{o}{*}
\PY{n+nf}{digit} \PY{o}{:=} \PY{l+s+sx}{/a/}
\end{KleenexVerb}
\end{minipage}


%\begin{minipage}{0.28\linewidth}
%\begin{align*}\footnotesize
%  M \mathtt{:=}& N_1 \mathtt{ | } \epsilon \\
%  N_1 \mathtt{:=}& \mathtt{a "a"} ((\mathtt{a "a"} N_2) \mathtt{ | } N_2) \\
%  N_2 \mathtt{:=}& (\mathtt{a "a"} N_3) \mathtt{ | } N_3 \\
%  N_3 \mathtt{:=}& (\mathtt{"," aaa } N_3) \mathtt{ | } (\texttt{\textbackslash{}n"\textbackslash{}n"} M)
%\end{align*}
%\end{minipage}
\begin{center}
{\newcommand{\zlabel}{$\epsilon_0 / \epsilon$}
\newcommand{\olabel}{$\epsilon_1 / \epsilon$}
\newcommand{\alabel}{$\texttt{a} / \texttt{a}$}
\newcommand{\nlabel}{$\texttt{\textbackslash n} / \texttt{\textbackslash n}$}
\newcommand{\clabel}{$\epsilon / \texttt{,}$}
\newcommand{\bstyle}{}\newcommand{\bstyletrans}{}
\newcommand{\astyle}{}\newcommand{\astyletrans}{}
\newcommand{\fstyle}{}
\drawnormalizedfst}
\end{center}

\hrule

\begin{center}
{\newcommand{\zlabel}{$\epsilon_0 / \code{0}$}
\newcommand{\olabel}{$\epsilon_1 / \code{1}$}
\newcommand{\alabel}{$\texttt{a} / \epsilon$}
\newcommand{\nlabel}{$\texttt{\textbackslash n} / \epsilon$}
\newcommand{\clabel}{$\epsilon / \epsilon$}
\newcommand{\bstyle}{}\newcommand{\bstyletrans}{}
\newcommand{\astyle}{resting}\newcommand{\astyletrans}{restingtrans}
\newcommand{\fstyle}{}
\drawnormalizedfst}
{\newcommand{\zlabel}{$\code{0}/\epsilon$}
\newcommand{\olabel}{$\code{1}/\epsilon$}
\newcommand{\alabel}{$\epsilon/\texttt{a}$}
\newcommand{\nlabel}{$\epsilon/\texttt{\textbackslash n}$}
\newcommand{\clabel}{$\epsilon / \texttt{,}$}
\newcommand{\bstyle}{resting}\newcommand{\bstyletrans}{restingtrans}
\newcommand{\astyle}{}\newcommand{\astyletrans}{}
\newcommand{\fstyle}{}
\drawnormalizedfst}
\end{center}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../thesis"
%%% End:


==> p4-unpublished/fig-alg-parse.tex <==
\begin{minipage}[t]{0.49\textwidth}
\begin{inlinealgorithm}[\textsc{Parse}]\label{alg:parse}~

\noindent
\textbf{In:} $w=a_0a_1...a_{|w|-1} \in \Sigma^* \eof$.

\noindent
\textbf{Out:} Code $c^0 c^1 ... c^{|w|-1}$, accept/reject.

\begin{algorithmic}[1]
\State $u := \varepsilon$ \label{alg:parse:uinit}
\State $T := \bot$
\State $\vec{K} := \varepsilon$
\State $R := (i,j) \mapsto \emptyset$ \label{alg:parse:Rinit}
\For{$k \in \{1, ..., |w| \}$}\label{alg:parse:for:begin}
  \State $u := u~a_{k-1}$
  \State \textbf{run} $\textsc{Fix}$
  \State \textbf{compute} $(\vec{K}, 0) \stackrel{c}{\to} (\vec{K}', m') \downarrow$ \label{alg:parse:path}
  \State $c^n := c$
  \State $\vec{K} := \vec{K}'$
  \State $T := T[m']$
  \State $R := R[m']$
\label{alg:parse:for:end}\EndFor
\State \textbf{accept if} $\vec{K} = \varepsilon$ \textbf{else reject}
\end{algorithmic}
\end{inlinealgorithm}
\end{minipage}\hfill
\begin{minipage}[t]{0.45\textwidth}
\begin{inlinealgorithm}[\textsc{Fix}]\label{alg:fix}~

\noindent

\textbf{Precondition:}

\noindent
$u = a_m ... a_{k-1}$

\noindent
$T = T^<(a_{m} ... a_{k-2}) \wedge R = (D^T)^{-1}$

\textbf{Postcondition:}

\noindent
$u = a_m ... a_{k-1}$

\noindent
$T = T^<(u) \wedge R = (D^T)^{-1}$

\begin{algorithmic}[1]
\State $W := \{ (i, |u| - 1) \mid \text{$g_i$ simple} \}$ \label{alg:fix:initw}
\While{$W \not= \emptyset$} \label{alg:fix:while:begin}
  \State \textbf{let} $(p,q) \in W$ \label{alg:fix:pq}
  \State $T := F_{pq}^{(u)}(T)$ \label{alg:fix:f}
  \State $W := W \setminus \{(p,q)\} \cup R_{pq}$ \label{alg:fix:wsextend}
  \For{$i' \in C^{-1}_{p}$} \label{alg:fix:for:begin}
    \State \textbf{let} $(k, \ell) = D^{T}_{i'q}$ \label{alg:fix:let}
    \State $R_{k\ell} := R_{k\ell} \cup \{(i',q)\}$ \label{alg:fix:rappend}
    \If{$T_{k\ell} \not= \bot$} \label{alg:fix:if:begin}
      \State $W := W \cup \{(i',q)\}$ \label{alg:fix:wsappend}
    \EndIf \label{alg:fix:if:end}
  \EndFor \label{alg:fix:for:end}
\EndWhile \label{alg:fix:while:end}
\end{algorithmic}
\end{inlinealgorithm}
\end{minipage}

\begin{minipage}[t]{1.0\textwidth}
\textbf{Reverse condition map}
\begin{align*}
C^{-1} :{}& |P| \to \Two^{|P|} \\
C^{-1}_x ={}& \{ i \in |P| \mid A_i \gto A_x[A_y,A_z] \} \\
\intertext{\textbf{Dynamic (reverse) dependency map}}
D :{}& \Set{Table} \times \Set{Index} \to \Set{Index}_\bot \\
D^T_{ij} ={}&
\begin{cases}
  (y, j+m) & \text{if $A_i\gto A_x[A_y,A_z] \wedge T_{xj} = m$} \\
  (z,j) & \text{if $A_i\gto A_x[A_y,A_z] \wedge T_{xj} = \gfail$} \\
  \bot & \text{otherwise}
\end{cases} \\
  (D^T)^{-1}_{k \ell} ={}& \{ (i,j) \mid D^T_{ij} = (k,\ell) \}
\end{align*}
\textbf{Restrictions}
\begin{align*}
T[m]_{ij} ={}& T_{i(m+j)} \\
R[m]_{k\ell} ={}& \{ (i,j-m) \mid (i,j) \in R_{k(m+\ell)} \wedge j \geq m \}
\end{align*}
\end{minipage}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../thesis"
%%% End:

